Intrinsic-Extrinsic Coupling in Learning Dynamics

A learner's current observations need not determine its response to further training. We formulate intrinsic-extrinsic coupling through the continuation-conditioned value of a constrained learning-state intervention, with observation-relative fibers describing present agreement. An executable finite-frame classifier-head write protects current logits while repairing specified historical margins under finite-precision acceptance checks. We distinguish local admissibility, continuation-conditioned intervention value, and complete-policy performance. A matched four-cell contrast identifies readout-specific non-additivity between the same intrinsic intervention and alternative external continuations. In a CLINC-derived class-incremental setting, replay changes the write's 32-update contribution from five correct predictions to zero. Nonzero interactions also occur under output distillation, with a RoBERTa backbone, and under optimizer-native SGDW dynamics. Under SGDW, correct-count interactions are negative in all three activated roots at 128 updates, showing that coupling need not imply positive synergy. The mathematical analysis distinguishes feasible local repairs and favorable terminal outputs from training-reachable repair regions. Separate coordination tests show that content controls match or exceed the development gain, while a five-root fresh-test comparison with Fiber present in every arm shows root-dependent rather than uniformly beneficial correct-count effects. On the secondary cross-entropy readout, guided allocation yields lower mean loss than standard replay in all five pairs. Together, these results make intrinsic-extrinsic coupling operational by connecting executable state geometry to continuation-conditioned value, matched interaction identification, and closed-loop coordination, while separating identified coupling from complete-policy performance.

==> figures/tikz/fig01_coupling_framework.tikz <==
% Schematic sets, forward-time maps, and scalar comparisons have distinct visual roles.
\begin{tikzpicture}[x=1cm,y=1cm]
  \path[use as bounding box] (0,0) rectangle (14.80,7.70);
  \node[ffpanel] at (0,7.46) {(a) PRESENT EQUIVALENCE};
  \node[ffpanel] at (5.40,7.46) {(b) ONE PAIR, TWO CONTINUATIONS};
  \draw[draw=FFGray,line width=.65pt,dashed,fill=FFLight]
    (2.25,5.60) ellipse [x radius=2.12cm,y radius=1.02cm];
  \node[ffmath] at (2.25,6.27) {$\mathcal F_B(x_t)$};
  \coordinate (x0) at (1.07,5.54);
  \coordinate (x1) at (3.42,5.54);
  \node[ffdot] at (x0) {};
  \node[ffdot,fill=FFBlue] at (x1) {};
  \draw[ffarrowblue,shorten <=3pt,shorten >=3pt] (x0)--node[above,ffmath]{$\Phi_F$}(x1);
  \node[ffmath,anchor=north] at (1.07,5.35) {$x_t$};
  \node[ffmath,anchor=north] at (3.42,5.35) {$x_t^+$};
  \node[ffmath] at (2.25,4.31) {$B(x_t^+)=B(x_t)$};
  \node[fflabel,text=FFGrayDark] at (2.25,3.89) {Same present observation};
  \node[fflabel,text=FFGrayDark] at (2.25,3.51) {Future responses need not agree};
  % Use the same row/column orientation as the empirical four-cell figure.
  \node[ffmath] at (8.13,6.90) {$\pi_0$};
  \node[ffmath] at (12.65,6.90) {$\pi_A$};
  \node[fflabel,anchor=east] at (5.90,6.00) {Identity\\$f=0$};
  \node[fflabel,anchor=east] at (5.90,3.80) {Execute\\$f=1$};
  \node[ffneutral,minimum width=3.48cm,minimum height=1.02cm,inner ysep=1.1mm,font=\small] (y00) at (8.13,6.00)
    {$\mathcal T_{t,H}^{\pi_0,\omega}(x_t)$\\[2pt]$\xrightarrow{\ J_Q\ }Y_{00}$};
  \node[ffgold,minimum width=3.48cm,minimum height=1.02cm,inner ysep=1.1mm,font=\small] (y01) at (12.65,6.00)
    {$\mathcal T_{t,H}^{\pi_A,\omega}(x_t)$\\[2pt]$\xrightarrow{\ J_Q\ }Y_{01}$};
  \node[ffblue,minimum width=3.48cm,minimum height=1.02cm,inner ysep=1.1mm,font=\small] (y10) at (8.13,3.80)
    {$\mathcal T_{t,H}^{\pi_0,\omega}(x_t^+)$\\[2pt]$\xrightarrow{\ J_Q\ }Y_{10}$};
  \node[ffgold,minimum width=3.48cm,minimum height=1.02cm,inner ysep=1.1mm,font=\small] (y11) at (12.65,3.80)
    {$\mathcal T_{t,H}^{\pi_A,\omega}(x_t^+)$\\[2pt]$\xrightarrow{\ J_Q\ }Y_{11}$};
  % Dashed connectors denote comparisons, not transitions between counterfactual states.
  \draw[ffdashline] (y00.east)--node[above=2pt,ffmath,font=\small,inner sep=1pt]{$V_A^0$}(y01.west);
  \draw[ffdashline] (y10.east)--node[above=2pt,ffmath,font=\small,inner sep=1pt]{$V_A^1$}(y11.west);
  \draw[ffdashline] (y00.south)--node[right=2pt,ffmath,font=\small,inner sep=1pt]{$V_F^0$}(y10.north);
  \draw[ffdashline] (y01.south)--node[right=2pt,ffmath,font=\small,inner sep=1pt]{$V_F^1$}(y11.north);
  \draw[ffrule] (0,2.69)--(14.80,2.69);
  \node[ffmath,font=\small] at (7.40,2.31)
    {$I_{F,A}=Y_{11}-Y_{01}-Y_{10}+Y_{00}=V_F^1-V_F^0=V_A^1-V_A^0$};
  \node[fflabel,text=FFGrayDark] at (7.40,1.89) {One readout-specific interaction; two conditional-effect interpretations};
  \draw[ffrule] (0,1.54)--(14.80,1.54);
  \node[ffpanel] at (0,1.27) {(c) FORWARD LEARNING AND LATER COORDINATION};
  \node[ffmath,minimum width=1.1cm] (post) at (.73,.49) {$x_t^+$};
  \node[ffgold,minimum width=3.25cm,minimum height=.67cm] (ordinary) at (4.28,.49)
    {External update $\mathcal U_{t+1}^{a,\omega}$};
  \node[ffmath,minimum width=1.3cm] (next) at (8.02,.49) {$x_{t+1}$};
  \node[ffneutral,minimum width=3.95cm,minimum height=.72cm] (later) at (12.47,.49)
    {Later intrinsic decision\\and external continuation};
  \draw[ffarrow] (post.east)--(ordinary.west);
  \draw[ffarrow] (ordinary.east)--(next.west);
  \draw[ffarrow] (next.east)--node[above,fflabel]{State signal}(later.west);
\end{tikzpicture}


==> figures/tikz/fig02_finite_frame.tikz <==
% One finite mechanism, separated from the paper-level continuation schematic.
\begin{tikzpicture}[x=1cm,y=1cm]
  \path[use as bounding box] (0,0) rectangle (14.45,4.10);
  \node[ffpanel] at (0,3.87) {FINITE HEAD WRITE: ONE STATE CHANGE, TWO READOUT CONSTRAINTS};
  \coordinate (A) at (.35,.72); \coordinate (B) at (5.70,1.34);
  \coordinate (C) at (7.05,3.06); \coordinate (D) at (1.70,2.44);
  \fill[FFBlueLight] (A)--(B)--(C)--(D)--cycle;
  \foreach \t in {.25,.5,.75}{
    \draw[draw=FFBlue!18,line width=.35pt] ($(A)!\t!(B)$)--($(D)!\t!(C)$);
    \draw[draw=FFBlue!18,line width=.35pt] ($(A)!\t!(D)$)--($(B)!\t!(C)$);
  }
  \draw[ffline] (A)--(B)--(C)--(D)--cycle;
  \node[ffmath,anchor=south] at (4.05,3.04) {$\Theta+\mathcal K_C$};
  \coordinate (th0) at (1.72,1.51); \coordinate (th1) at (4.65,2.05);
  \node[ffdot] at (th0) {}; \node[ffdot] at (th1) {};
  \node[ffmath,anchor=north] at (1.72,1.38) {$\Theta$};
  \node[ffmath,anchor=south] at (4.60,2.18) {$\Theta+\Delta\Theta_*$};
  \draw[ffarrowblue] (th0)--node[above,ffmath]{$\Delta\Theta_*\in\mathcal K_C$}(th1);
  \node[fflabel,text=FFGrayDark] at (3.53,.31) {Affine fiber on a fixed feature frame};
  \node[ffblue,minimum width=5.10cm,minimum height=1.05cm,text width=4.55cm] (cur) at (11.70,2.72)
    {Current frame $C$\\[-1pt]$C\Delta\Theta_*^{\top}=0$};
  \node[ffgold,minimum width=5.10cm,minimum height=1.05cm,text width=4.55cm] (hist) at (11.70,1.18)
    {Historical frame $\mathsf H$\\[-1pt]$\mathsf H\Delta\Theta_*^{\top}=D$};
  \draw[ffdasharrow] (6.38,2.32)--(cur.west);
  \draw[ffdasharrow] (6.25,1.61)--(hist.west);
  \node[fflabel,text=FFGrayDark] at (11.70,.31) {Rounded write checked against both constraints};
\end{tikzpicture}


==> figures/tikz/fig03_four_cell_interaction.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \path[use as bounding box] (0,0) rectangle (14.45,6.35);
  \node[ffpanel] at (0,6.10) {MATCHED FOUR-CELL EXPERIMENT: 32 UPDATES, 600 ITEMS};
  \node[fflabel,font=\sffamily\footnotesize\bfseries] at (5.00,5.39) {Replay off};
  \node[fflabel,font=\sffamily\footnotesize\bfseries] at (10.65,5.39) {Replay on};
  \node[fflabel,anchor=east] at (2.28,4.40) {Identity};
  \node[fflabel,anchor=east] at (2.28,2.43) {Execute};
  \node[ffneutral,minimum width=3.48cm,minimum height=1.04cm] (k0) at (5,4.40)
    {$Y_{00}$\quad {\large\bfseries 495}};
  \node[ffgold,minimum width=3.48cm,minimum height=1.04cm] (kr) at (10.65,4.40)
    {$Y_{01}$\quad {\large\bfseries 578}};
  \node[ffblue,minimum width=3.48cm,minimum height=1.04cm] (e0) at (5,2.43)
    {$Y_{10}$\quad {\large\bfseries 500}};
  \node[ffgold,minimum width=3.48cm,minimum height=1.04cm] (er) at (10.65,2.43)
    {$Y_{11}$\quad {\large\bfseries 578}};
  \draw[ffdashline,draw=FFBlue] (k0.south)--node[right,ffmath]{$V_F^0=\mathbf{+5}$}(e0.north);
  \draw[ffdashline] (kr.south)--node[right,ffmath]{$V_F^1=\mathbf{0}$}(er.north);
  \draw[ffdashline] (k0.east)--node[above,fflabel]{$+83$}(kr.west);
  \draw[ffdashline] (e0.east)--node[above,fflabel]{$+78$}(er.west);
  \draw[ffrule] (0,1.38)--(14.45,1.38);
  \node[ffmath] at (7.25,.89) {$I_{F,R}=V_F^1-V_F^0=0-5=\mathbf{-5}$};
  \node[fflabel,text=FFGrayDark] at (7.25,.27) {Replay removes the prediction advantage; a margin difference remains};
\end{tikzpicture}


==> figures/tikz/fig04_coordination_outcomes.tikz <==
% Full scale, all registered controls, and retained-write counts.
\begin{tikzpicture}[x=1cm,y=1cm]
  \path[use as bounding box] (0,0) rectangle (14.90,8.11);
  \node[ffpanel] at (0,7.90) {COORDINATED REPLAY: POLICY OUTCOMES AND ATTRIBUTION};
  \node[fflabel,anchor=west,font=\sffamily\scriptsize\bfseries] at (0,7.25) {Policy};
  \node[fflabel,font=\sffamily\scriptsize\bfseries] at (5.60,7.25) {Terminal count};
  \node[fflabel,font=\sffamily\scriptsize\bfseries] at (8.05,7.25) {$J$};
  \node[fflabel,font=\sffamily\scriptsize\bfseries] at (9.03,7.25) {$\Delta J$};
  \node[fflabel,font=\sffamily\scriptsize\bfseries] at (10.22,7.25) {Writes};
  \node[fflabel,font=\sffamily\scriptsize\bfseries] at (11.57,7.25) {Events};
  \node[fflabel,font=\sffamily\scriptsize\bfseries] at (13.67,7.25) {Examples};
  \draw[ffrule] (0,6.93)--(14.90,6.93);
  \foreach \v in {0,250,500,750,1000}{
    \pgfmathsetmacro{\xx}{3.75+3.72*\v/1000}
    \draw[ffrule] (\xx,1.54)--(\xx,6.72);
    \node[fflabel,anchor=north] at (\xx,1.41) {\ifnum\v=1000\relax1,000\else\v\fi};
  }
  \draw[ffline] (3.75,1.54)--(7.47,1.54);
  \foreach \yy/\name/\j/\delta/\writes/\events/\examples in {
    6.55/Full replay + Fiber/950/{0}/3/799/{12{,}784},
    5.84/Replay withdrawal/851/{-99}/10/511/{8{,}176},
    5.13/Replay deprioritization/948/{-2}/10/799/{12{,}784},
    4.42/Guided reinforcement/953/{+3}/3/799/{12{,}784},
    3.33/Mask-matched random/953/{+3}/3/799/{12{,}784},
    2.62/Permuted signal/955/{+5}/3/799/{12{,}784},
    1.91/Shadow signal; no write/952/{+2}/0/799/{12{,}784}}{
      \node[fflabel,anchor=west] at (0,\yy) {\name};
      \node[ffmath] at (8.05,\yy) {$\j$};
      \node[ffmath] at (9.03,\yy) {$\delta$};
      \node[ffmath] at (10.22,\yy) {$\writes$};
      \node[ffmath] at (11.57,\yy) {$\events$};
      \node[ffmath] at (13.67,\yy) {$\examples$};
      \pgfmathsetmacro{\xx}{3.75+3.72*\j/1000}
      \draw[ffrule] (3.75,\yy)--(\xx,\yy);
      \node[circle,draw=FFGrayDark,fill=white,line width=.8pt,minimum size=5.1pt,inner sep=0pt] at (\xx,\yy) {};
  }
  \draw[ffdashline] (0,3.94)--(14.90,3.94);
  \node[fflabel,anchor=west,fill=white,text=FFGrayDark,inner xsep=2pt] at (.12,3.94) {Registered attribution controls};
  \node[fflabel,text=FFGrayDark] at (7.45,.81) {Same replay workload except withdrawal; writes are retained parameter changes};
  \node[fflabel,text=FFGrayDark] at (7.45,.32) {Random and permuted controls retain Fiber-triggered windows; not independent-root replications};
\end{tikzpicture}

